Push-Pull Medium Access for Digital Twin Alignment and Low-Latency Anomaly Reporting

A digital twin (DT) contains a set of virtual models of real systems and processes that are synchronized with their physical counterparts. In a setup in which contact with the physical world is maintained through sensors and actuators that are wirelessly connected to the DT's computing engine, DT alignment requires periodic status updates, while safety-critical messages and fault conditions call for low-latency anomaly reporting, creating a fundamental trade-off in how wireless resources are used. We present a medium access framework combining pull-based updates, centrally scheduled according to goal-oriented principles, with urgent push-based updates, for which transmission decisions are made directly by the sensors. This enables the system to quickly detect and recover from anomalies while maintaining DT alignment. We thus design a push-pull scheduler (PPS) that strikes a balance in the trade-off between DT alignment in normal conditions and anomaly reporting, optimizing resource usage and reducing DT drift by 20 - 30% with respect to state-of-the-art solutions while maintaining the same anomaly detection guarantees, or reducing worst-case anomaly detection times by 30 - 70% while meeting the same DT alignment conditions.

==> fig/cdf_aoii.tex <==
\begin{tikzpicture}

\pgfplotstableread{fig/fig_data/coexistence_kalman_cdf_aoii.csv}\table;


\begin{axis}[
    width=0.5\fwidth,
    height=\fheight,
    xlabel={$\Theta$ (ms)},
    ylabel={CDF},
    xmin=0, xmax=5,
    xtick={0,1,2,3,4,5},
    xticklabels={0,10,20,30,40,50},
    ytick={0.95,0.96,0.97,0.98,0.99,1},
    ymin=0.95, ymax=1,
    legend style={legend columns=1, font=\scriptsize, anchor=north west, at={(0.01,0.98)}}
]

\addplot+[const plot,
    color=color0, mark=triangle
    ]
    table[x=AoII,y=05]{\table};
% \addlegendentry{$P = 5$};
\addplot+[const plot,
    color=color1, mark=o
    ]
    table[x=AoII,y=10] {\table};
% \addlegendentry{$P = 10$};
\addplot+[const plot,
    color=color3, mark=x
    ]
    table[x=AoII,y=15] {\table};
% \addlegendentry{$P = 15$};

\end{axis}
\end{tikzpicture}

==> fig/cdf_mse.tex <==
\begin{tikzpicture}

\pgfplotstableread{fig/fig_data/coexistence_kalman_cdf_mse.csv}\table;


\begin{axis}[
    width=0.5\fwidth,
    height=\fheight,
    xlabel={$e(\mb{x},\hat{\mb{x}})$},
    ylabel={CDF},
    xmin=0, xmax=40,
    ymin=0, ymax=1,
    legend style={legend columns=1, font=\scriptsize, anchor=south east, at={(1,0)}}
]

\addplot[
    color=color0, mark=triangle, mark repeat=25
    ]
    table[x=MSE,y=05]{\table};
\addlegendentry{$P = 5$};
\addplot[
    color=color1, mark=o,mark repeat=25
    ]
    table[x=MSE,y=10] {\table};
\addlegendentry{$P = 10$};
\addplot[
    color=color3, mark=x,mark repeat=25
    ]
    table[x=MSE,y=15] {\table};
\addlegendentry{$P = 15$};

\end{axis}
\end{tikzpicture}

==> fig/coexistence_frame_hom_99.tex <==
\begin{tikzpicture}
\pgfplotstableread{fig/fig_data/coexistence_frame_hom.csv}\tablehom;
\pgfplotstableread{fig/fig_data/coexistence_frame_het.csv}\tablehet;
\begin{axis}[
    width=\fwidth,
    height=\fheight,
    ybar=0.5pt,
    tick align=inside,
    bar width=2pt,
    legend style={font=\tiny, at={(0.5, 1)}, anchor=north, legend columns=2},
    xmin=2.5,
    xmax=17.5,
    xlabel={$P$ (REs)},
    ymin=0,
    ymax=15,
    ytick={0,2,4,...,30},
    yticklabels={0,20,40,...,300},
    ylabel={$x_{99}$ (ms)},
]

    \addplot[style={color0,fill={white!20!color0}}] table[x=P, y=Psi99] {\tablehom}; 
    \addplot[style={color3,fill={white!20!color2}}] table[x=P, y=Theta99] {\tablehom}; 
    % \addlegendentry{$\Psi$, $\rho_d = \rho_a = 3$~Hz}
    \addplot[color0,fill={white!20!color0},
    postaction={pattern=north east lines}] table[x=P, y=Psi99] {\tablehet}; 
    % \addlegendentry{$\Psi$, $\rho_d = 2.5$~Hz, $\rho_a = 3$~Hz}    
    % \addlegendentry{$\Theta$, $\rho_d = \rho_a = 3$~Hz};    
    \addplot[color3,fill={white!20!color3},
    postaction={pattern=north east lines}] table[x=P, y=Theta99] {\tablehet}; 
    % \addlegendentry{$\Theta$, $\rho_d = 2.5$~Hz, $\rho_a = 3$~Hz};   
\end{axis}
\end{tikzpicture}

==> fig/coexistence_frame_hom_avg.tex <==
\begin{tikzpicture}
\pgfplotstableread{fig/fig_data/coexistence_frame_hom.csv}\tablehom;
\pgfplotstableread{fig/fig_data/coexistence_frame_het.csv}\tablehet;
\begin{axis}[
    width=\fwidth,
    height=\fheight,
    ybar=0.5pt,
    tick align=inside,
    bar width=2pt,
    legend style={font=\scriptsize, at={(0.35, 1)}, anchor=north, legend columns=1},
    xmin=2.5,
    xmax=17.5,
    xlabel={$P$ (REs)},
    ymin=0,
    ymax=1.5,
    ytick={0,0.25,0.5,0.75,1,...,3},
    yticklabels={0,2.5,5,7.5,10,...,30},
    ylabel={$\E{x}$ (ms)},
    legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,4pt); },
]

    \addplot[style={color0,fill={white!20!color0}}] table[x=P, y=PsiAvg] {\tablehom}; 
    \addlegendentry{$\Psi$, $\rho_m\!=\!\rho_a\!=\!3$~Hz}
    \addplot[style={color3,fill={white!20!color3}}] table[x=P, y=ThetaAvg] {\tablehom};     
    \addlegendentry{$\Theta$, $\rho_m\!=\!\rho_a\!=\!3$~Hz};    
    \addplot[color0,fill={white!20!color0},
    postaction={pattern=north east lines}] table[x=P, y=PsiAvg] {\tablehet}; 
    \addlegendentry{$\Psi$, $\rho_m\!=\!2.5$~Hz, $\rho_a\!=\!3.5$~Hz}
    \addplot[color3,fill={white!20!color3},
    postaction={pattern=north east lines}] table[x=P, y=ThetaAvg] {\tablehet}; 
    \addlegendentry{$\Theta$, $\rho_m\!=\!2.5$~Hz, $\rho_a\!=\!3.5$~Hz};    
\end{axis}
\end{tikzpicture}

==> fig/minPsi_stTheta_full.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    ybar=1.5pt,
    % ybar interval,
    %bar width=10pt,
    ylabel={$\E{\Psi}$ (ms)},
    ymin=0, 
    ymax=1.5,
    % ytick={0,0.05,0.1,...,2},
    % yticklabels={0,0.5,1,...,2},
    xtick={0, 1,...,13},    
    xticklabels={MAF-MAF, MAF-FSA, MAF-AFSA,  CRA-MAF, CRA-FSA, CRA-AFSA, MAF-\textbf{PPS}, CRA-\textbf{PPS}, \textbf{PPS}-MAF, \textbf{PPS}-FSA, \textbf{PPS}-AFSA, \textbf{PPS}-\textbf{PPS}, RSM, SSM},
    xmin=-0.5,
    xmax=13.5,
    % xlabel={Scheduler used},
    % nodes near coords,
    legend style={font=\scriptsize, at={(0.5, 1)}, anchor=north, legend columns=1},    
    xticklabel style={xshift=3pt,yshift=-2pt,font=\scriptsize,rotate=40,anchor=east}, 
    tick align=inside,
    % legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,4pt); },
]

\addplot [style={color0,fill={white!20!color0}}, bar shift=0pt] 
coordinates {(0, 1.32341)}; % MAF MAF
\addplot[style={color0,fill={white!20!color1}}, bar shift=0pt] coordinates {(1, 1.33458)}; % MAF-FAS
\addplot[style={color0,fill={white!20!color3}}, bar shift=0pt] coordinates {(2, 0)}; % MAF-AFSA
\addplot[style={color2,fill={white!20!color0}}, bar shift=0pt] coordinates {(3, 1.22014)}; % CRA-MAF
\addplot[style={color2,fill={white!20!color1}}, bar shift=0pt] coordinates {(4, 1.33458)}; % CRA-FSA
\addplot[style={color2,fill={white!20!color3}}, bar shift=0pt] coordinates {(5, 1.33569)}; % CRA-AFSA

\addplot[style={color0,fill={white!20!color4}}, bar shift=0pt] coordinates {(6, 1.13008)}; % MAF-PPS 
\addplot[style={color2,fill={white!20!color4}}, bar shift=0pt] coordinates {(7, 0.99129)}; % CRA-PPS
\addplot[style={color4,fill={white!20!color0}}, bar shift=0pt] coordinates {(8, 1.16807)}; % PPS-MAF
\addplot[style={color4,fill={white!20!color1}}, bar shift=0pt] coordinates {(9, 1.14704)}; % PPS-FSA
\addplot[style={color0,fill={white!20!color3}}, bar shift=0pt] coordinates {(10, 0)}; % PPS-AFSA
\addplot[style={color4,fill={white!20!color4}}, bar shift=0pt] coordinates {(11, 0.96801)}; % PPS-PPS
\addplot[style={color4,fill={white!20!color4}}, bar shift=0pt] coordinates {(12, 0.98839)}; % RSM
\addplot[style={color4,fill={white!20!color4}}, bar shift=0pt] coordinates {(13, 0.96138)}; % SSM


%% Unfeasible solutions
\node[red] at (axis cs:2, 0.5) {$\times$};
\node[red] at (axis cs:10, 0.5) {$\times$};

%%
\draw [black, dashdotted] (axis cs:11.5, 0) -- (axis cs:11.5, 1.5);
\coordinate (overflowmark1) at (axis cs:5,1.5);
\coordinate (overflowmark2) at (axis cs:12.5,1.5);
\end{axis}

\node[above, font=\footnotesize] at (overflowmark1){Fixed $P/Q$};    
\node[above, font=\footnotesize] at (overflowmark2){Adaptive};    
\end{tikzpicture}

==> fig/minPsi_stTheta_kalman.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    ybar=1.5pt,
    % ybar interval,
    %bar width=10pt,
    ylabel={$\E{\Psi}$ (ms)},
    ymin=0, 
    ymax=3.,
    % ytick={0,0.05,0.1,...,2},
    % yticklabels={0,0.5,1,...,2},
    xtick={0, 1,...,13},    
    xticklabels={MAF-MAF, MAF-FSA, MAF-AFSA,  CRA-MAF, CRA-FSA, CRA-AFSA, MAF-\textbf{PPS}, CRA-\textbf{PPS}, \textbf{PPS}-MAF, \textbf{PPS}-FSA, \textbf{PPS}-AFSA, \textbf{PPS}-\textbf{PPS}, RSM, SSM},
    xmin=-0.5,
    xmax=13.5,
    % xlabel={Scheduler used},
    % nodes near coords,
    legend style={font=\scriptsize, at={(0.5, 1)}, anchor=north, legend columns=1},    
    xticklabel style={xshift=3pt,yshift=-2pt,font=\scriptsize,rotate=40,anchor=east}, 
    tick align=inside,
    % legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,4pt); },
]

\addplot [style={color0,fill={white!20!color0}}, bar shift=0pt] 
coordinates {(0, 2.553296)}; % MAF MAF
\addplot[style={color0,fill={white!20!color1}}, bar shift=0pt] coordinates {(1, 2.50626)}; % MAF-FAS
\addplot[style={color0,fill={white!20!color3}}, bar shift=0pt] coordinates {(2, 0)}; % MAF-AFSA
\addplot[style={color2,fill={white!20!color0}}, bar shift=0pt] coordinates {(3, 2.368151)}; % CRA-MAF
\addplot[style={color2,fill={white!20!color1}}, bar shift=0pt] coordinates {(4, 2.797299)}; % CRA-FSA
\addplot[style={color2,fill={white!20!color3}}, bar shift=0pt] coordinates {(5, 0)}; % CRA-AFSA

\addplot[style={color0,fill={white!20!color4}}, bar shift=0pt] coordinates {(6, 2.292925)}; % MAF-PPS 
\addplot[style={color2,fill={white!20!color4}}, bar shift=0pt] coordinates {(7, 2.290915)}; % CRA-PPS
\addplot[style={color4,fill={white!20!color0}}, bar shift=0pt] coordinates {(8, 2.363508)}; % PPS-MAF
\addplot[style={color4,fill={white!20!color1}}, bar shift=0pt] coordinates {(9, 2.262554)}; % PPS-FSA
\addplot[style={color0,fill={white!20!color3}}, bar shift=0pt] coordinates {(10, 0)}; % PPS-AFSA
\addplot[style={color4,fill={white!20!color4}}, bar shift=0pt] coordinates {(11, 2.120078)}; % PPS-PPS
\addplot[style={color4,fill={white!20!color4}}, bar shift=0pt] coordinates {(12, 2.248716)}; % RSM
\addplot[style={color4,fill={white!20!color4}}, bar shift=0pt] coordinates {(13, 2.244635)}; % SSM


%% Unfeasible solutions
\node[red] at (axis cs:2, 1.5) {$\times$};
\node[red] at (axis cs:5, 1.5) {$\times$};
\node[red] at (axis cs:10, 1.5) {$\times$};

%%
\draw [black, dashdotted] (axis cs:11.5, 0) -- (axis cs:11.5, 3);
\coordinate (overflowmark1) at (axis cs:5,3);
\coordinate (overflowmark2) at (axis cs:12.5,3);
\end{axis}

\node[above, font=\footnotesize] at (overflowmark1){Fixed $P/Q$};    
\node[above, font=\footnotesize] at (overflowmark2){Adaptive};    
\end{tikzpicture}

==> fig/minTheta_stPsi_full.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    ybar=1.5pt,
    % ybar interval,
    %bar width=10pt,
    ylabel={$\Theta_{99}$ (ms)},
    ymin=0, 
    ymax=100,
    % ytick={0,0.05,0.1,...,2},
    % yticklabels={0,0.5,1,...,2},
    xtick={0, 1,...,13},    
    xticklabels={MAF-MAF, MAF-FSA, MAF-AFSA, CRA-MAF, CRA-FSA, CRA-AFSA, MAF-\textbf{PPS}, CRA-\textbf{PPS}, \textbf{PPS}-MAF, \textbf{PPS}-FSA, \textbf{PPS}-AFSA, \textbf{PPS}-\textbf{PPS}, RSM, SSM},
    xmin=-0.5,
    xmax=13.5,
    % xlabel={Scheduler used},
    % nodes near coords,
    legend style={font=\scriptsize, at={(0.5, 1)}, anchor=north, legend columns=1},     
    xticklabel style={xshift=3pt,yshift=-2pt,font=\scriptsize,rotate=40,anchor=east}, 
    tick align=inside,
    % axis on top,
    % clip=false,  % allows drawing outside axis box
    % legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,4pt); },
]

\addplot [style={color0,fill={white!20!color0}}, bar shift=0pt] 
coordinates {(0, 70)}; % MAF-MAF
\addplot[style={color0,fill={white!20!color1}}, bar shift=0pt] coordinates {(1, 650)}; % MAF-FSA
\addplot[style={color0,fill={white!20!color3}}, bar shift=0pt] coordinates {(2, 690)}; % MAF-AFSA
\addplot[style={color2,fill={white!20!color0}}, bar shift=0pt] coordinates {(3, 80)}; % CRA-MAF
\addplot[style={color2,fill={white!20!color1}}, bar shift=0pt] coordinates {(4, 630)}; % CRA-FSA
\addplot[style={color2,fill={white!20!color3}}, bar shift=0pt] coordinates {(5, 590)}; % CRA-AFSA
\addplot[style={color0,fill={white!20!color4}}, bar shift=0pt] coordinates {(6, 590)};  % MAF-PPS
\addplot[style={color2,fill={white!20!color4}}, bar shift=0pt] coordinates {(7, 30)};  % CRA-PPS
\addplot[style={color4,fill={white!20!color0}}, bar shift=0pt] coordinates {(8, 40)}; % PPS-MAF
\addplot[style={color4,fill={white!20!color1}}, bar shift=0pt] coordinates {(9, 700)}; % PPS-FSA
\addplot[style={color0,fill={white!20!color3}}, bar shift=0pt] coordinates {(10, 180)}; % PPS-AFSA
\addplot[style={color4,fill={white!20!color4}}, bar shift=0pt] coordinates {(11, 30)};  % PPS-PPS
\addplot[style={color4,fill={white!20!color4}}, bar shift=0pt] coordinates {(12, 20)}; % RSM
\addplot[style={color4,fill={white!20!color4}}, bar shift=0pt] coordinates {(13, 30)}; % SSM

\node[below, yshift=-2pt] at (axis cs:1,100) {$\uparrow$};
\node[below, yshift=-2pt] at (axis cs:2,100) {$\uparrow$};
\node[below, yshift=-2pt] at (axis cs:4,100) {$\uparrow$};
\node[below, yshift=-2pt] at (axis cs:5,100) {$\uparrow$};
\node[below, yshift=-2pt] at (axis cs:6,100) {$\uparrow$};
\node[below, yshift=-2pt] at (axis cs:9,100) {$\uparrow$};
\node[below, yshift=-2pt] at (axis cs:10,100) {$\uparrow$};



\draw [black, dashdotted] (axis cs:11.5, 0) -- (axis cs:11.5, 100);
\coordinate (overflowmark1) at (axis cs:5,100);
\coordinate (overflowmark2) at (axis cs:12.5,100);
\end{axis}

\node[above, font=\footnotesize] at (overflowmark1){Fixed $P/Q$};    
\node[above, font=\footnotesize] at (overflowmark2){Adaptive}; 
\end{tikzpicture}

==> fig/minTheta_stPsi_kalman.tex <==
\begin{tikzpicture}

\begin{axis}[
    width=\fwidth,
    height=\fheight,
    ybar=1.5pt,
    % ybar interval,
    %bar width=10pt,
    ylabel={$\Theta_{99}$ (ms)},
    ymin=0, 
    ymax=100,
    % ytick={0,0.05,0.1,...,2},
    % yticklabels={0,0.5,1,...,2},
    xtick={0, 1,...,13},    
    xticklabels={MAF-MAF, MAF-FSA, MAF-AFSA, CRA-MAF, CRA-FSA, CRA-AFSA, MAF-\textbf{PPS}, CRA-\textbf{PPS}, \textbf{PPS}-MAF, \textbf{PPS}-FSA, \textbf{PPS}-AFSA, \textbf{PPS}-\textbf{PPS}, RSM, SSM},
    xmin=-0.5,
    xmax=13.5,
    % xlabel={Scheduler used},
    % nodes near coords,
    legend style={font=\scriptsize, at={(0.5, 1)}, anchor=north, legend columns=1},     
    xticklabel style={xshift=3pt,yshift=-2pt,font=\scriptsize,rotate=40,anchor=east}, 
    tick align=inside,
    % axis on top,
    % clip=false,  % allows drawing outside axis box
    % legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,4pt); },
]

\addplot [style={color0,fill={white!20!color0}}, bar shift=0pt] 
coordinates {(0, 50)}; % MAF-MAF
\addplot[style={color0,fill={white!20!color1}}, bar shift=0pt] coordinates {(1, 30)}; % MAF-FSA
\addplot[style={color0,fill={white!20!color3}}, bar shift=0pt] coordinates {(2, 160)}; % MAF-AFSA
\addplot[style={color2,fill={white!20!color0}}, bar shift=0pt] coordinates {(3, 30)}; % CRA-MAF
\addplot[style={color2,fill={white!20!color1}}, bar shift=0pt] coordinates {(4, 770)}; % CRA-FSA
\addplot[style={color2,fill={white!20!color3}}, bar shift=0pt] coordinates {(5, 200)}; % CRA-AFSA
\addplot[style={color0,fill={white!20!color4}}, bar shift=0pt] coordinates {(6, 20)};  % MAF-PPS
\addplot[style={color2,fill={white!20!color4}}, bar shift=0pt] coordinates {(7, 20)};  % CRA-PPS
\addplot[style={color4,fill={white!20!color0}}, bar shift=0pt] coordinates {(8, 30)}; % PPS-MAF
\addplot[style={color4,fill={white!20!color1}}, bar shift=0pt] coordinates {(9, 20)}; % PPS-FSA
\addplot[style={color0,fill={white!20!color3}}, bar shift=0pt] coordinates {(10, 70)}; % PPS-AFSA
\addplot[style={color4,fill={white!20!color4}}, bar shift=0pt] coordinates {(11, 20)};  % PPS-PPS
\addplot[style={color4,fill={white!20!color4}}, bar shift=0pt] coordinates {(12, 20)}; % RSM
\addplot[style={color4,fill={white!20!color4}}, bar shift=0pt] coordinates {(13, 20)}; % SSM

\node[below, yshift=-2pt] at (axis cs:2,100) {$\uparrow$};
\node[below, yshift=-2pt] at (axis cs:4,100) {$\uparrow$};
\node[below, yshift=-2pt] at (axis cs:5,100) {$\uparrow$};



\draw [black, dashdotted] (axis cs:11.5, 0) -- (axis cs:11.5, 100);
\coordinate (overflowmark1) at (axis cs:5,100);
\coordinate (overflowmark2) at (axis cs:12.5,100);
\end{axis}

\node[above, font=\footnotesize] at (overflowmark1){Fixed $P/Q$};    
\node[above, font=\footnotesize] at (overflowmark2){Adaptive}; 
\end{tikzpicture}

==> fig/pull_frame_hom_99.tex <==
\begin{tikzpicture}
\pgfplotstableread{fig/fig_data/pull_frame_hom_99.csv}\homtable;
\pgfplotstableread{fig/fig_data/pull_frame_het_99.csv}\hettable;
\begin{axis}[
    width=\fwidth,
    height=\fheight,
    ybar=0.5pt,
    tick align=inside,
    bar width=2pt,
    xmin=4.5,
    xmax=15.5,
    xlabel={$Q$ (REs)},
    ymin=0,
    xtick={5,6,7,8,9,10,11,12,13,14,15},   
    ymax=10,
    ytick={0,2.5,5,7.5,10,12.5, 15, 17.5, 20},
    yticklabels={0,25,50,75,100,125,150,175,200},
    ylabel={$\Psi_{99}$ (ms)},
]

    \addplot[color0,fill={white!20!color0}] table[x=Q, y=MAF] {\homtable}; 
    % \addlegendentry{MAF (hom.)};    
    \addplot[style={color2,fill={white!20!color2}}] table[x=Q, y=CRA] {\homtable}; 
    % \addlegendentry{CRA (hom.)};
    \addplot[style={color4,fill={white!20!color4}}] table[x=Q, y=PPS] {\homtable}; 
    % \addlegendentry{PPS (hom.)};
    \addplot[color0,fill={white!20!color0},
    postaction={pattern=north east lines}] table[x=Q, y=MAF] {\hettable}; 
    % \addlegendentry{MAF (het.)};
    \addplot[color2,fill={white!20!color2},
    postaction={pattern=north east lines}] table[x=Q, y=CRA] {\hettable}; 
    % \addlegendentry{CRA (het.)};
    \addplot[color4,fill={white!20!color4},
    postaction={pattern=north east lines}] table[x=Q, y=PPS] {\hettable}; 
    % \addlegendentry{PPS (het.)};

    

\end{axis}
\end{tikzpicture}

==> fig/pull_frame_hom_avg.tex <==
\begin{tikzpicture}
\pgfplotstableread{fig/fig_data/pull_frame_hom_avg.csv}\homtable;
\pgfplotstableread{fig/fig_data/pull_frame_het_avg.csv}\hettable;
\begin{axis}[
    width=\fwidth,
    height=\fheight,
    ybar=0.5pt,
    tick align=inside,
    bar width=2pt,
    legend style={font=\scriptsize, at={(1, 1)}, anchor=north east, legend columns=3},
    xmin=4.5,
    xmax=15.5,
    xlabel={$Q$ (REs)},
    ymin=0,
    ymax=1,
    xtick={5,6,7,8,9,10,11,12,13,14,15},
    ytick={0,0.25,0.5,0.75,1,1.25, 1.5,1.75, 2},
    yticklabels={0,2.5, 5, 7.5, 10, 12.5, 15, 17.5, 20},
    ylabel={$\E{\Psi}$ (ms)},
    legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,4pt); },
]

    \addplot[color0,fill={white!20!color0}] table[x=Q, y=MAF] {\homtable}; 
    \addlegendentry{MAF (hom.)};    
    \addplot[style={color2,fill={white!20!color2}}] table[x=Q, y=CRA] {\homtable}; 
    \addlegendentry{CRA (hom.)};
    \addplot[style={color4,fill={white!20!color4}}] table[x=Q, y=PPS] {\homtable}; 
    \addlegendentry{PPS (hom.)};
    \addplot[color0,fill={white!20!color0},
    postaction={pattern=north east lines}] table[x=Q, y=MAF] {\hettable}; 
    \addlegendentry{MAF (het.)};
    \addplot[color2,fill={white!20!color2},
    postaction={pattern=north east lines}] table[x=Q, y=CRA] {\hettable}; 
    \addlegendentry{CRA (het.)};
    \addplot[color4,fill={white!20!color4},
    postaction={pattern=north east lines}] table[x=Q, y=PPS] {\hettable}; 
    \addlegendentry{PPS (het.)};

    

\end{axis}
\end{tikzpicture}

==> fig/pull_frame_kalman_99.tex <==
\begin{tikzpicture}
\pgfplotstableread{fig/fig_data/pull_frame_kalman_99.csv}\loadedtable;
\begin{axis}[
    width=\fwidth,
    height=\fheight,
    ybar=0.5pt,
    tick align=inside,
    bar width=1.5pt,
    legend style={font=\tiny, at={(1, 1)}, anchor=north east, legend columns=1},
    xmin=4.5,
    xmax=20.5,
    xlabel={$Q$ (REs)},
    ymin=0,
    ymax=100,
    ylabel={$e(\mb{x}, \hat{\mb{x}})_{99}$},
     legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,4pt); },
]

    \addplot[style={color0,fill={white!20!color0}}] table[x=Q, y=MAF] {\loadedtable}; 
    % \addlegendentry{$\nu^*=0$};
    \addplot[style={color2,fill={white!20!color2}}] table[x=Q, y=CRA] {\loadedtable}; 
    % \addlegendentry{$\nu^*=0.5$};
    \addplot[style={color4,fill={white!20!color4}}] table[x=Q, y=PPS] {\loadedtable}; 
    % \addlegendentry{$\nu^*=1$};
\end{axis}
\end{tikzpicture}

==> fig/pull_frame_kalman_avg.tex <==
\begin{tikzpicture}
\pgfplotstableread{fig/fig_data/pull_frame_kalman_avg.csv}\loadedtable;
\begin{axis}[
    width=\fwidth,
    height=\fheight,
    ybar=0.5pt,
    tick align=inside,
    bar width=1.5pt,
    legend style={font=\scriptsize, at={(1, 1)}, anchor=north east, legend columns=3},
    xmin=4.5,
    xmax=20.5,
    xlabel={$Q$ (REs)},
    ymin=0,
    ymax=15,
    ylabel={$\E{e(\mb{x}, \hat{\mb{x}})}$},
     legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,4pt); },
]

    \addplot[style={color0,fill={white!20!color0}}] table[x=Q, y=MAF] {\loadedtable}; 
    \addlegendentry{MAF};
    \addplot[style={color2,fill={white!20!color2}}] table[x=Q, y=CRA] {\loadedtable}; 
    \addlegendentry{CRA};
    \addplot[style={color4,fill={white!20!color4}}] table[x=Q, y=PPS] {\loadedtable}; 
    \addlegendentry{PPS};
\end{axis}
\end{tikzpicture}

==> fig/pull_load_99.tex <==
\begin{tikzpicture}
\pgfplotstableread{fig/fig_data/pull_load_99.csv}\loadedtable;
\begin{axis}[
    width=.5\fwidth,
    height=\fheight,
    xlabel={$\rho_d$ (Hz)},
    ylabel={$\Psi_{99}$ (ms)},
    xmin=1, xmax=5,
    ymin=0, ymax=10,
    legend pos=south east,
    ytick={0,2.5,5,7.5,10},
    yticklabels={0,25,50,75,100},
    legend style={legend columns=1, anchor=north west, at={(0.01,0.98)}}
]

\addplot[
    color=color0, mark=triangle,mark repeat=5
    ]
    table[x=abs_rate,y=MAF] {\loadedtable};
% \addlegendentry{MAF}; 
\addplot[
    color=color2, mark=diamond,mark repeat=5
    ]
    table[x=abs_rate,y=CRA] {\loadedtable};
% \addlegendentry{CRA};
\addplot[
    color=color4, mark=square, mark repeat=5
    ]
    table[x=abs_rate,y=PPS] {\loadedtable};
% \addlegendentry{PPS};

\end{axis}
\end{tikzpicture}

==> fig/pull_load_avg.tex <==
\begin{tikzpicture}
\pgfplotstableread{fig/fig_data/pull_load_avg.csv}\loadedtable;
\begin{axis}[
    width=.42\fwidth,
    height=\fheight,
    xlabel={$\rho_d$ (Hz)},
    ylabel={$\E{\Psi}$ (ms)},
    xmin=1, xmax=5,
    ymin=0, ymax=0.6,    
    legend style={font=\scriptsize, at={(1,0.5)}, legend columns=1, anchor=west, draw=none, fill=none},
    ytick={0, 0.2, 0.4, 0.6},
    yticklabels={0,2,4,6}
]

\addplot[
    color=color0, mark=triangle,mark repeat=5
    ]
    table[x=abs_rate,y=MAF] {\loadedtable};
\addlegendentry{MAF}; 
\addplot[
    color=color2, mark=diamond,mark repeat=5, mark phase=3
    ]
    table[x=abs_rate,y=CRA] {\loadedtable};
\addlegendentry{CRA};
\addplot[
    color=color4, mark=square, mark repeat=5
    ]
    table[x=abs_rate,y=PPS] {\loadedtable};
\addlegendentry{PPS};

\end{axis}
\end{tikzpicture}

==> fig/pull_misspecified_99.tex <==
\begin{tikzpicture}
\pgfplotstableread{fig/fig_data/pull_misspec_kalman_50_99.csv}\loadedtable;
\begin{axis}[
    width=0.5\fwidth,
    height=\fheight,
    xlabel={$\beta_F$},
    ylabel={$e(\mb{x}, \hat{\mb{x}})_{99}$},
     xmin=-0.11, xmax=0.11,
    ymin=0, ymax=30,    
    legend style={font=\scriptsize, at={(0,1)}, legend columns=2, anchor=north west}, 
    xtick={-0.1, -0.05, 0, 0.05, 0.1},
    xticklabels={-0.1, -0.05, 0, 0.05, 0.1}
]

\addplot[
    color=color0, mark=triangle,mark repeat=5
    ]
    table[x=delta_F,y=MAF] {\loadedtable};
% \addlegendentry{MAF}; 
\addplot[
    color=color2, mark=diamond,mark repeat=5, mark phase=3
    ]
    table[x=delta_F,y=CRA] {\loadedtable};
% \addlegendentry{CRA};
\addplot[
    color=color4, mark=square, mark repeat=5
    ]
    table[x=delta_F,y=PPS] {\loadedtable};
% \addlegendentry{PPS};

\end{axis}
\end{tikzpicture}

==> fig/pull_misspecified_avg.tex <==
\begin{tikzpicture}
\pgfplotstableread{fig/fig_data/pull_misspec_kalman_50_avg.csv}\loadedtable;
\begin{axis}[
    width=0.44\fwidth,
    height=\fheight,
    xlabel={$\beta_F$},
    ylabel={$\E{e(\mb{x}, \hat{\mb{x}})}$},
    xmin=-0.11, xmax=0.11,
    ymin=0, ymax=3,    
    legend style={font=\scriptsize, at={(1,0.5)}, legend columns=1, anchor=west, draw=none, fill=none}, 
    xtick={-0.1, -0.05, 0, 0.05, 0.1},
    xticklabels={-0.1, -0.05, 0, 0.05, 0.1}
]

\addplot[
    color=color0, mark=triangle,mark repeat=5
    ]
    table[x=delta_F,y=MAF] {\loadedtable};
\addlegendentry{MAF}; 
\addplot[
    color=color2, mark=diamond,mark repeat=5, mark phase=3
    ]
    table[x=delta_F,y=CRA] {\loadedtable};
\addlegendentry{CRA};
\addplot[
    color=color4, mark=square, mark repeat=5
    ]
    table[x=delta_F,y=PPS] {\loadedtable};
\addlegendentry{PPS};

\end{axis}
\end{tikzpicture}

==> fig/pull_noise_99.tex <==
\begin{tikzpicture}
\pgfplotstableread{fig/fig_data/pull_noise_kalman_50_99.csv}\loadedtable;
\begin{axis}[
    width=.5\fwidth,
    height=\fheight,
    xlabel={$\hat{\sigma}_w$},
    ylabel={$e(\mb{x},\hat{\mb{x}})_{99}$},
    xmin=0, xmax=1,
    ymin=0, ymax=50,    
    legend style={font=\scriptsize, at={(0,1)}, draw=none, fill=none, legend columns=2, anchor=north west},    
]

\addplot[
    color=color0, mark=triangle,mark repeat=5
    ]
    table[x=sigma_w_hat,y=MAF] {\loadedtable};
% \addlegendentry{MAF}; 
\addplot[
    color=color2, mark=diamond,mark repeat=5, mark phase=3
    ]
    table[x=sigma_w_hat,y=CRA] {\loadedtable};
% \addlegendentry{CRA};
\addplot[
    color=color4, mark=square, mark repeat=5
    ]
    table[x=sigma_w_hat,y=PPS] {\loadedtable};
% \addlegendentry{PPS};

\end{axis}
\end{tikzpicture}

==> fig/pull_noise_avg.tex <==
\begin{tikzpicture}
\pgfplotstableread{fig/fig_data/pull_noise_kalman_50_avg.csv}\loadedtable;
\begin{axis}[
    width=.42\fwidth,
    height=\fheight,
    xlabel={$\hat{\sigma}_w$},
    ylabel={$\E{e(\mb{x}, \hat{\mb{x}})}$},
    xmin=0, xmax=1,
    ymin=0, ymax=10,    
    legend style={font=\scriptsize, at={(1,0.5)}, legend columns=1, anchor=west, draw=none, fill=none},    
]

\addplot[
    color=color0, mark=triangle,mark repeat=5
    ]
    table[x=sigma_w_hat,y=MAF] {\loadedtable};
\addlegendentry{MAF}; 
\addplot[
    color=color2, mark=diamond,mark repeat=5, mark phase=3
    ]
    table[x=sigma_w_hat,y=CRA] {\loadedtable};
\addlegendentry{CRA};
\addplot[
    color=color4, mark=square, mark repeat=5
    ]
    table[x=sigma_w_hat,y=PPS] {\loadedtable};
\addlegendentry{PPS};

\end{axis}
\end{tikzpicture}

==> fig/pull_process_99.tex <==
\begin{tikzpicture}
\pgfplotstableread{fig/fig_data/pull_process_kalman_99.csv}\loadedtable;
\begin{axis}[
    width=.5\fwidth,
    height=\fheight,
    xlabel={$\sigma_w$},
    ylabel={$e(\mb{x}, \hat{\mb{x}})_{99}$},
    xmin=0, xmax=1,
    ymin=0, ymax=100,
]

\addplot[
    color=color0, mark=triangle,mark repeat=5
    ]
    table[x=sigma_w,y=MAF] {\loadedtable};
% \addlegendentry{MAF}; 
\addplot[
    color=color2, mark=diamond,mark repeat=5, mark phase=3
    ]
    table[x=sigma_w,y=CRA] {\loadedtable};
% \addlegendentry{CRA};
\addplot[
    color=color4, mark=square, mark repeat=5
    ]
    table[x=sigma_w,y=PPS] {\loadedtable};
% \addlegendentry{PPS};

\end{axis}
\end{tikzpicture}

==> fig/pull_process_avg.tex <==
\begin{tikzpicture}
\pgfplotstableread{fig/fig_data/pull_process_kalman_avg.csv}\loadedtable;
\begin{axis}[
    width=.41\fwidth,
    height=\fheight,
    xlabel={$\sigma_w$},
    ylabel={$\E{e(\mb{x}, \hat{\mb{x}})}$},
    xmin=0, xmax=1,
    ymin=0, ymax=20,    
    legend style={font=\scriptsize, at={(1,0.5)}, legend columns=1, anchor=west, draw=none, fill=none}
]

\addplot[
    color=color0, mark=triangle,mark repeat=5
    ]
    table[x=sigma_w,y=MAF] {\loadedtable};
\addlegendentry{MAF}; 
\addplot[
    color=color2, mark=diamond,mark repeat=5, mark phase=3
    ]
    table[x=sigma_w,y=CRA] {\loadedtable};
\addlegendentry{CRA};
\addplot[
    color=color4, mark=square, mark repeat=5
    ]
    table[x=sigma_w,y=PPS] {\loadedtable};
\addlegendentry{PPS};

\end{axis}
\end{tikzpicture}

==> fig/push_frame_99_sota.tex <==
\begin{tikzpicture}
\pgfplotstableread{fig/fig_data/push_frame_sota_99.csv}\loadedtable;
\begin{axis}[
    width=\fwidth,
    height=\fheight,
    ybar=0.5pt,
    tick align=inside,    
    bar width=1.5pt,
    % legend style={font=\tiny, at={(1,1)}, legend columns=2, anchor=north east},
    xmin=4.5,
    xmax=20.5,
    xlabel={$P$ (REs)},
    ymin=0,
    ymax=25,
    ytick={0,5,10,15,20,25,30},
    yticklabels={0,50,100,150,200,250,300},
    ylabel={$\Theta_{99}$ (ms)},
]
    \addplot[style={color0,fill={white!20!color0}}] table[x=P, y=MAF] {\loadedtable};
    % \addlegendentry{MAF};
    \addplot[style={color1,fill={white!20!color1}}] table[x=P, y=FSA] {\loadedtable}; 
    % \addlegendentry{FSA};
    \addplot[style={color3,fill={white!20!color3}}] table[x=P, y=AFSA] {\loadedtable}; 
    % \addlegendentry{AFSA};
    \addplot[style={color4,fill={white!20!color4}}] table[x=P, y=PPS] {\loadedtable}; 
    % \addlegendentry{PPS};
\end{axis}
\end{tikzpicture}

==> fig/push_frame_avg_sota.tex <==
\begin{tikzpicture}
\pgfplotstableread{fig/fig_data/push_frame_sota_avg.csv}\loadedtable;
\begin{axis}[
    width=\fwidth,
    height=\fheight,
    ybar=0.5pt,
    tick align=inside,
    bar width=1.5pt,
    legend style={font=\scriptsize, at={(1,1)}, legend columns=2, anchor=north east},
    xmin=4.5,
    xmax=20.5,
    xlabel={$P$ (REs)},
    ymin=0,
    ymax=5,
    ytick={0,1,2,3,4,5},
    yticklabels={0,10,20,30,40,50},
    ylabel={$\E{\Theta}$ (ms)},    
    legend image code/.code={\draw [#1] (0cm,-0.1cm) rectangle (0.15cm,4pt); },
]
    \addplot[style={color0,fill={white!20!color0}}] table[x=P, y=MAF] {\loadedtable};
    \addlegendentry{MAF};
    \addplot[style={color1,fill={white!20!color1}}] table[x=P, y=FSA] {\loadedtable}; 
    \addlegendentry{FSA};
    \addplot[style={color3,fill={white!20!color3}}] table[x=P, y=AFSA] {\loadedtable}; 
    \addlegendentry{AFSA};
    \addplot[style={color4,fill={white!20!color4}}] table[x=P, y=PPS] {\loadedtable}; 
    \addlegendentry{PPS};
\end{axis}
\end{tikzpicture}

==> fig/push_load_99.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=.49\fwidth,
    height=\fheight,
    xlabel={$\rho_a$ (Hz)},
ylabel={$\Theta_{99}$ (ms)},
    xmin=1, xmax=5,
    ymin=0, ymax=20,
    ytick={0,5,10,15,20,25,30},
    yticklabels={0,50,100,150,200,250,300},
    legend style={legend columns=1, font=\scriptsize, anchor=north west, at={(0.01,0.98)}}
]

\addplot[
    color=color0, mark=triangle,mark repeat=5
    ]
    table[x=rate,y=RR] {fig/fig_data/push_load_99.csv};
% \addlegendentry{MAF};
\addplot[
    color=color1, mark=o,mark repeat=5
    ]
    table[x=rate,y=aloha] {fig/fig_data/push_load_99.csv};
% \addlegendentry{SA};
\addplot[
    color=color3, mark=x,mark repeat=5
    ]
    table[x=rate,y=adapt] {fig/fig_data/push_load_99.csv};
% \addlegendentry{ASA};
\addplot[
    color=color4, mark=square,mark repeat=5
    ]
    table[x=rate,y=PPS] {fig/fig_data/push_load_99.csv};
% \addlegendentry{PPS};

\end{axis}
\end{tikzpicture}

==> fig/push_load_avg.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=.42\fwidth,
    height=\fheight,
    xlabel={$\rho_a$ (Hz)},
    ylabel={$\E{\Theta}$ (ms)},
    xmin=1, xmax=5,
    ymin=0, ymax=3,
    legend pos=south east,
    ytick={0,0.5,1,1.5,2,2.5,3},
    yticklabels={0,5,10,15,20,25,30},
    legend style={font=\scriptsize, at={(1,0.5)}, legend columns=1, anchor=west, draw=none, fill=none}
]

\addplot[
    color=color0, mark=triangle,mark repeat=5
    ]
    table[x=rate,y=RR] {fig/fig_data/push_load_avg.csv};
\addlegendentry{MAF};
\addplot[
    color=color1, mark=o,mark repeat=5
    ]
    table[x=rate,y=aloha] {fig/fig_data/push_load_avg.csv};
\addlegendentry{FSA}; 
\addplot[
    color=color3, mark=x,mark repeat=5
    ]
    table[x=rate,y=adapt] {fig/fig_data/push_load_avg.csv};
\addlegendentry{AFSA};
\addplot[
    color=color4, mark=square,mark repeat=5
    ]
    table[x=rate,y=PPS] {fig/fig_data/push_load_avg.csv};
\addlegendentry{PPS};

\end{axis}
\end{tikzpicture}
